Random directed forest and the Brownian web

Consider the $d$ dimensional lattice $\mathbb{Z}^d$ where each vertex is open or closed with probability $p$ or $1-p$ respectively. An open vertex $\mathbb{u} := (\mathbb{u}(1), \mathbb{u}(2),...,\mathbb{u}(d))$ is connected by an edge to another open vertex which has the minimum $L_1$ distance among all the open vertices with $\mathbb{x}(d)>\mathbb{u}(d)$. It is shown that this random graph is a tree almost surely for $d=2$ and 3 and it is an infinite collection of disjoint trees for $d\geq 4$. In addition for $d=2$, we show that when properly scaled, family of its paths converges in distribution to the Brownian web.

==> MarkovDiffLevel.2014.07.28.tex <==
\begin{figure}[!htb]
\centering
%\begin{center}\leavevmode
% Generated with LaTeXDraw 2.0.8
% Mon Sep 03 10:35:47 IST 2012
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-3.6)(15.2,3.60)
\pspolygon[linewidth=0.03,linestyle=dashed,dash=0.16cm 0.16cm,fillstyle=solid,fillcolor=lightgray](1.22,3.2245312)(0.02,2.0845313)(2.42,2.1045313)(2.36,2.1045313)
\pspolygon[linewidth=0.03,linestyle=dashed,dash=0.16cm 0.16cm,fillstyle=solid,fillcolor=lightgray](2.86,2.0845313)(2.88,2.1045313)(4.08,3.2645311)(5.24,2.0845313)
\psdots[dotsize=0.12](11.2,1.6845312)
\psdots[dotsize=0.12](4.82,2.5045311)
\usefont{T1}{ptm}{m}{n}
\rput(11.965625,1.9370313){$g_n(\bu^2)$}
\usefont{T1}{ptm}{m}{n}
\rput(5.782344,2.7570312){$g_n(\bu^1)$}
\psline[linewidth=0.028222222cm,linestyle=dashed,dash=0.17638889cm 0.10583334cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.22,2.7370312)(2.0,3.3370314)
\psline[linewidth=0.028222222cm,linestyle=dashed,dash=0.17638889cm 0.10583334cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(4.08,2.7370312)(3.5,3.3370314)
\usefont{T1}{ptm}{m}{n}
\rput(2.7745314,3.6370313){$\Delta_{n}(\bu^1,\bu^2)$}
\psline[linewidth=0.06cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(6.44,1.5870312)(6.46,0.02953125)
% \pspolygon[linewidth=0.03,linestyle=dashed,dash=0.16cm 0.16cm,fillstyle=solid,fillcolor=lightgray](11.22,-1.1354687)(10.02,-2.2954688)(12.42,-2.3154688)
% \pspolygon[linewidth=0.03,linestyle=dashed,dash=0.16cm 0.16cm,fillstyle=solid,fillcolor=lightgray](4.1,-1.8954687)(3.66,-2.3354688)(3.68,-2.2954688)(4.52,-2.3354688)
% \pspolygon[linewidth=0.03,linestyle=dashed,dash=0.16cm 0.16cm,fillstyle=solid,fillcolor=lightgray](1.66,-2.3554688)(1.66,-2.3354688)(1.24,-1.9554688)(0.8,-2.3354688)
\psline[linewidth=0.028222222cm,linestyle=dashed,dash=0.17638889cm 0.10583334cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(11.22,-1.3354688)(9.2,-0.16296875)
\psline[linewidth=0.028222222cm,linestyle=dashed,dash=0.17638889cm 0.10583334cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(4.1,-2.0954688)(7.2,-0.16296875)
\psline[linewidth=0.028222222cm,linestyle=dashed,dash=0.17638889cm 0.10583334cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.24,-2.1554687)(7.0,-0.16296875)
\usefont{T1}{ptm}{m}{n}
\rput(8.374531,0.13703126){$\Delta_{n+1}(\bu^1,\bu^2)$}
\psdots[dotsize=0.12](11.2,-3.4754686)
\psdots[dotsize=0.12](4.82,-2.6554687)
\usefont{T1}{ptm}{m}{n}
\rput(11.845625,-3.6054688){$g_n(\bu^2)$}
\usefont{T1}{ptm}{m}{n}
\rput(6.9623437,-2.4654686){$g_{n+1}(\bu^1)=g_{n}(\bu^1)$}
\psdots[dotsize=0.12](12.4,-2.3354688)
\psline[linewidth=0.03cm,linestyle=dashed,dash=0.16cm 0.16cm](11.2,-1.1154687)(13.22,-3.0954688)
\psline[linewidth=0.03cm,linestyle=dashed,dash=0.16cm 0.16cm](11.22,-1.1154687)(9.2,-3.0754688)
\psline[linewidth=0.03cm,linestyle=dashed,dash=0.16cm 0.16cm](4.1,-1.8954687)(5.24,-3.0754688)
\psline[linewidth=0.03cm,linestyle=dashed,dash=0.16cm 0.16cm](4.1,-1.8954687)(2.84,-3.0954688)
\psline[linewidth=0.03cm,linestyle=dashed,dash=0.16cm 0.16cm](1.24,-1.9554688)(2.4,-3.0954688)
\psline[linewidth=0.03cm,linestyle=dashed,dash=0.16cm 0.16cm](1.24,-1.9354688)(0.0,-3.0554688)
\psline[linewidth=0.04cm](11.24,-3.4554687)(12.4,-2.3354688)
\usefont{T1}{ptm}{m}{n}
\rput(13.514531,-2.1654687){$g_{n+1}(\bu^2)$}
% \psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](4.805,2.9004688)
% \psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](4.805,3.3004687)
% \psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](4.805,3.7404687)
% \psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](11.205,2.1004686)
% \psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](11.205,2.5204687)
% \psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](11.205,2.9004688)
% \psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](11.185,3.3004687)
% \psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](11.185,3.7004688)
% \psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](4.805,-0.99953127)
% \psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](4.805,-0.59953123)
% \psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](12.365,-1.9395312)
% \psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](12.365,-1.4995313)
% \psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](12.365,-1.0995313)
% \psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](12.365,-0.69953126)
% \psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](12.365,-0.27953124)
\pspolygon[linewidth=0.03,linestyle=dashed,dash=0.16cm 0.16cm,fillstyle=solid,fillcolor=lightgray](11.205,-1.1195313)(10.305,-1.9795313)(12.125,-1.9995313)
\pspolygon[linewidth=0.03,linestyle=dashed,dash=0.16cm 0.16cm,fillstyle=solid,fillcolor=lightgray](1.205,-1.9795313)(0.945,-2.1395314)(1.465,-2.1395311)
\pspolygon[linewidth=0.03,linestyle=dashed,dash=0.16cm 0.16cm,fillstyle=solid,fillcolor=lightgray](4.085,-1.9195312)(3.805,-2.1295312)(4.345,-2.1295312)
% \psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](4.785,-2.1595314)
% \psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](4.805,-1.7995312)
% \psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](4.805,-1.3595313)
\end{pspicture}
}
\caption{The vertices
$ g_{n+1}(\bu^1),g_{n+1}(\bu^2)$ and the history region
$\Delta_{n+1}(\bu^1,\bu^2)$ when $W_n^{\text{move}}
= \{ g_n (\bu^2) \} $, $W_n^{\text{stay}}
= \{ g_n (\bu^1) \}. $}

\label{Fig:Markov3}
%\end{center}
\end{figure}



==> MarkovSameLevel.2014.07.28.tex <==
% !TEX root = ./../DSFrf.tex
% !TEX program = XeLaTeX

\begin{figure}[!htb]
\centering
%\begin{center}\leavevmode
%includegraphics[width=.5\textwidth]{hist1}

% Generated with LaTeXDraw 2.0.8
% Mon Sep 03 09:53:56 IST 2012
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-4.7)(14.070156,4.7)
\pspolygon[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,fillstyle=solid,fillcolor=lightgray](2.34,4.7925)(0.0,2.4325)(4.76,2.4325)
\pspolygon[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,fillstyle=solid,fillcolor=lightgray](11.16,3.1925)(10.34,2.4725)(11.96,2.4725)
\psdots[dotsize=0.12](5.16,2.0125)
\psdots[dotsize=0.12](12.36,2.0125)
\psline[linewidth=0.028222222cm,linestyle=dashed,dash=0.17638889cm 0.10583334cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(3.38,2.755)(7.48,2.755)
\psline[linewidth=0.028222222cm,linestyle=dashed,dash=0.17638889cm 0.10583334cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(10.98,2.755)(9.38,2.755)
\usefont{T1}{ptm}{m}{n}
\rput(8.4045315,2.955){$\Delta_n(\bu^1,\bu^2)$}
\usefont{T1}{ptm}{m}{n}
\rput(5.3523436,1.7025){$g_n(\bu^1)$}
\usefont{T1}{ptm}{m}{n}
\rput(12.604531,1.7025){$g_n(\bu^2)$}
\psdots[dotsize=0.12](5.14,-4.3875)
\psdots[dotsize=0.12](12.34,-4.3875)
\usefont{T1}{ptm}{m}{n}
\rput(5.3323436,-4.6975){$g_n(\bu^1)$}
\usefont{T1}{ptm}{m}{n}
\rput(12.815625,-4.6975){$g_n(\bu^2)$}
\pspolygon[linewidth=0.03,linestyle=dashed,dash=0.16cm 0.16cm,fillstyle=solid,fillcolor=lightgray](2.34,-1.6275)(1.14,-2.7675)(3.54,-2.7475)(3.48,-2.7475)
\pspolygon[linewidth=0.03,linestyle=dashed,dash=0.16cm 0.16cm,fillstyle=solid,fillcolor=lightgray](3.98,-2.7675)(4.0,-2.7475)(5.2,-1.5875)(6.36,-2.7675)
\psdots[dotsize=0.12](12.32,-3.1675)
\psdots[dotsize=0.12](5.94,-2.3475)
\psline[linewidth=0.04cm](5.14,-4.3475)(5.92,-2.3675)
\psline[linewidth=0.04cm](12.34,-4.3875)(12.32,-3.1875)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](5.18,-1.5875)(7.54,-3.9475)
\psline[linewidth=0.03cm,linestyle=dashed,dash=0.16cm 0.16cm](5.18,-1.5875)(2.66,-4.0275)
\psline[linewidth=0.028222222cm,linestyle=dashed,dash=0.17638889cm 0.10583334cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.38,-2.045)(3.18,-1.545)
\psline[linewidth=0.028222222cm,linestyle=dashed,dash=0.17638889cm 0.10583334cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(5.2,-1.945)(4.38,-1.545)
\usefont{T1}{ptm}{m}{n}
\rput(2.9145312,-1.245){$\Delta_{n+1}(\bu^1,\bu^2)$}
\usefont{T1}{ptm}{m}{n}
\rput(11.465625,-3.0175){$g_{n+1}(\bu^2)$}
\usefont{T1}{ptm}{m}{n}
\rput(7.004531,-2.2975){$g_{n+1}(\bu^1)$}
\psline[linewidth=0.06cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(7.96,0.8525)(7.98,-0.8075)
\psline[linewidth=0.024cm,linestyle=dashed,dash=0.16cm 0.16cm](12.28,-3.1825)(11.18,-4.1625)
\psline[linewidth=0.024cm,linestyle=dashed,dash=0.16cm 0.16cm](12.32,-3.1625)(13.54,-4.1225)
% \psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](5.16,2.4125)
% \psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](5.16,2.8125)
% \psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](5.16,3.1725)
% \psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](5.16,3.6125)
% %\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](5.16,4.0325)
% \psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](5.16,4.4125)
% \psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](5.16,4.8325)
% \psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](12.38,2.4125)
% \psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](12.38,2.8325)
% \psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](12.38,3.2525)
% \psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](12.38,3.6325)
% \psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](12.38,4.0125)
% \psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](12.38,4.4325)
% \psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](12.38,4.8325)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](5.96,-1.9675)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](5.96,-1.5675)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](5.96,-1.1475)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](5.96,-0.7675)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](12.3,-2.7475)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](12.3,-2.3475)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](12.3,-1.9275)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](12.3,-1.5075)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](12.3,-1.0875)
\rput[r](12.1,-1.5075){$\bigl( g_{n+1}(\bu^2)\bigr)^{\uparrow 4}\to$}
\end{pspicture}
}
%\input{construction.tex}
\caption{The vertices
$ g_{n+1}(\bu^1),g_{n+1}(\bu^2)$ and the history set
$\Delta_{n+1}(\bu^1,\bu^2) $ when $W_n^{\text{move}}
= \{  g_n (\bu^1), g_n (\bu^2) \} $, $W_n^{\text{stay}}
= \emptyset $.  Note the vertices above $ g_{n+1}(\bu^1)$
and $g_{n+1}(\bu^2) $ are unexplored.}
\label{Fig:TreeStep1}
%\end{center}
\end{figure}

%\end{document}

%\end{document}

==> NonCrossfig.2014.07.28.tex <==
\begin{figure}[!htb]
\centering
% Generated with LaTeXDraw 2.0.8
% Mon Jul 14 10:17:47 IST 2014
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% Generated with LaTeXDraw 2.0.8
% Mon Jul 28 17:15:29 IST 2014
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{.95} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-4.2)(14.43,4.2)
\definecolor{color117}{rgb}{0.36470588235294116,0.21568627450980393,0.21568627450980393}
\definecolor{color117b}{rgb}{0.39215686274509803,0.2901960784313726,0.2901960784313726}
\pspolygon[linewidth=0.01cm,linestyle=dashed,dash=0.16cm 0.16cm](1.6,2.6)(0.0,1)(3.2,1)
\pspolygon[linewidth=0.01cm,linestyle=dashed,dash=0.16cm 0.16cm](0.8,1.8)(3.2,4.1)(5.6,1.8)
\pspolygon[linewidth=0.01cm,linestyle=dashed,dash=0.16cm 0.16cm](9.6,2.6)(8.0,1)(11.2,1)
\pspolygon[linewidth=0.01cm,linestyle=dashed,dash=0.16cm 0.16cm](10.8,3.8)(7.2,0.2)(14.4,0.2)
\psdots[dotsize=0.14](1.62,0.95375)
\psdots[dotsize=0.14](3.24,1.77375)
\psdots[dotsize=0.14](10.82,0.19375)
\psdots[dotsize=0.14](9.64,0.99375)
\psdots[dotsize=0.14](1.5,2.43375)
%\usefont{T1}{ptm}{m}{n}
\rput(1.3,2.88375){$h(\bu)$}
\psdots[dotsize=0.14](9.48,2.43375)
\rput(9.25,2.75){$h(\bu)$}
\psline[linewidth=0.02cm](1.48,2.39375)(1.6,0.97375)
\psline[linewidth=0.02cm](9.48,2.39375)(9.64,1.01375)
\pspolygon[linewidth=0.01cm,linestyle=dashed,dash=0.16cm 0.16cm](1.64,-1.37)(0.02,-2.97)(3.24,-2.97)
\pspolygon[linewidth=0.01cm,linestyle=dashed,dash=0.16cm 0.16cm](2.42,-1.01)(0.82,-2.61)(4.0,-2.61)
\pspolygon[linewidth=0.01cm,linestyle=dashed,dash=0.16cm 0.16cm](9.22,-1.41)(7.6,-3.02)(10.82,-3.02)
\psdots[dotsize=0.14](1.6,-2.98625)
\psdots[dotsize=0.14](9.22,-3.00625)
\psdots[dotsize=0.14](10.02,-3.42625)
\pspolygon[linewidth=0.01cm,linestyle=dashed,dash=0.16cm 0.16cm](10.02,-1.03)(7.62,-3.4)(12.4,-3.4)
\psdots[dotsize=0.14](9.06,-1.54625)
\rput(8.85,-1.15){$h(\bu)$}
\psdots[dotsize=0.14](1.48,-1.54625)
\rput(1.2,-1.3){$h(\bu)$}
\psline[linewidth=0.02cm](1.46,-1.56625)(1.58,-2.94625)
\psline[linewidth=0.02cm](9.06,-1.54625)(9.22,-2.96625)
% \psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](0.26,1.17375)(2.98,1.21375)
% \psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](1.08,2.03375)(5.38,2.03375)
% \psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](8.28,1.21375)(10.98,1.23375)
% \psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](7.46,0.41375)(14.18,0.45375)
% \psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](7.86,-3.26625)(12.2,-3.18625)
% \psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](7.86,-2.82625)(10.64,-2.82625)
% \psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](0.28,-2.78625)(3.02,-2.76625)
% \psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](1.1,-2.38625)(3.76,-2.38625)
\psdots[dotsize=0.14](2.42,-2.62625)
\psline[linewidth=0.1cm,linecolor=blue](1.38,2.35375)(1.1,2.05375)
\psline[linewidth=0.1cm,linecolor=blue](1.38,-2.02625)(1.02,-2.36625)
\psline[linewidth=0.1cm,linecolor=blue](9.32,2.33375)(8.22,1.23375)
\psline[linewidth=0.1cm,linecolor=blue](9.02,-2.04625)(8.26,-2.82625)
\usefont{T1}{ptm}{m}{n}
\rput(5.709219,-0.29625){(a)}
\usefont{T1}{ptm}{m}{n}
\rput(5.8992186,-3.99625){(b)}
\usefont{T1}{ptm}{m}{n}
\rput(1.6545312,0.68375){$\bu$}
\usefont{T1}{ptm}{m}{n}
\rput(3.3945312,1.58375){$\bv$}
\usefont{T1}{ptm}{m}{n}
\rput(10.894531,-0.01625){$\bv$}
\usefont{T1}{ptm}{m}{n}
\rput(9.6545315,0.74375){$\bu$}
\usefont{T1}{ptm}{m}{n}
\rput(1.6145313,-3.35625){$\bu$}
\usefont{T1}{ptm}{m}{n}
\rput(4.494531,-2.71625){$\bv$}
\usefont{T1}{ptm}{m}{n}
\rput(10.214531,-3.67625){$\bv$}
\usefont{T1}{ptm}{m}{n}
\rput(13.034532,-2.97625){$\bu$}
\psline[linewidth=0.015cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(9.52,-2.96625)(12.44,-2.92625)
\psline[linewidth=0.015cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.54,-2.68625)(4.14,-2.68625)
\pspolygon[linewidth=0.022](3.2,4.1)(1.05,2)(5.38,2)
\pspolygon[linewidth=0.022](1.6,2.6)(0.2,1.2)(3.0,1.2)
\pspolygon[linewidth=0.022](1.64,-1.37)(0.24,-2.78)(3.0,-2.78) 
\pspolygon[linewidth=0.022](2.42,-1.01)(1.06,-2.39)(3.78,-2.39)   
\pspolygon[linewidth=0.022](9.6,2.6)(8.2,1.23)(11.0,1.23)     
\pspolygon[linewidth=0.022](10.8,3.8)(7.42,0.42)(14.18,0.42)  
\pspolygon[linewidth=0.022](10.02,-1.03)(7.8,-3.2)(12.22,-3.2)
\pspolygon[linewidth=0.022](9.22,-1.41)(7.8,-2.83)(10.64,-2.83)
\end{pspicture} 
}

\caption{For the edges from $\bu$ and $\bv$ to cross, the location of $h(\bv)$ must be on the bold part of the appropriate triangle.}

\label{noncrossfig}
%\end{center}
\end{figure}



==> Regeneration.2014.07.28.tex <==
% \documentclass[a4paper,12pt]{article}
% \usepackage{pst-all}
% \begin{document}

\begin{figure}[!htb]
\centering
%\begin{center}\leavevmode
%includegraphics[width=.5\textwidth]{hist1}

\begin{pspicture}(0,-2.7)(10.76,2.70)

%The point \bu_1
\rput[t](1.4,-2.65){$\bu^1$}
%Path From {\bu^1}
\psline[linewidth=0.04cm](1.4,-2.5)(2.2,-1.7)(2.8,-1.1)(2.6,-0.3)(2.6,0.3)(1.8,0.7)(1.2,1.2)(1.2,2.1)
%vertices for path from \bu_1
\psdots[dotsize=0.12](1.4,-2.5)(2.2,-1.7)(2.8,-1.1)(2.6,-0.3)(2.6,0.3)(1.8,0.7)(1.2,1.2)(1.2,2.1)
% the point g_{\tau_1}(\bu^1)
\rput[b](1.2,2.25){$g_{\tau_1}(\bu^1)$}
% History region - for path from \bu_1
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.1cm 0.1cm](-0.1,-2.4)(1.4,-0.9)(2.9,-2.4)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.1cm 0.1cm](1.1,-1.6)(2.2,-0.5)(3.3,-1.6)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.1cm 0.1cm](1.9,-1.0)(2.8,-0.1)(3.7,-1.0)
\psline[linewidth=0.03cm,linestyle=dashed,dash=0.1cm 0.1cm](2.1,-0.2)(2.6,0.3)(3.1,-0.2)
\psline[linewidth=0.03cm,linestyle=dashed,dash=0.1cm 0.1cm](1.5,0.4)(2.6,1.5)(3.7,0.4)
\psline[linewidth=0.03cm,linestyle=dashed,dash=0.1cm 0.1cm](0.8,0.8)(1.8,1.8)(2.8,0.8)
\psline[linewidth=0.03cm,linestyle=dashed,dash=0.1cm 0.1cm](0.4,1.3)(1.2,2.1)(2.0,1.3)

%The point \bu_2
\rput[t](8.1,-2.65){$\bu^2$}
% From {\bu^2}
\psline[linewidth=0.04cm](8.1,-2.5)(8.9,-2.3)(8.9,-1.1)(8.2,-0.5)(8.2,0.6)(8.6,1.0)(8.6,2.1)
%vertices for path from \bu_2
\psdots[dotsize=0.12](8.1,-2.5)(8.9,-2.3)(8.9,-1.1)(8.2,-0.5)(8.2,0.6)(8.6,1.0)(8.6,2.1)
% the point g_{\tau_1}(\bu^1)
\rput[b](8.6,2.25){$g_{\tau_1}(\bu^2)$}

% History region - for path from \bu_2
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.1cm 0.11cm](7.2,-2.4)(8.1,-1.5)(9.0,-2.4)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.1cm 0.1cm](7.8,-2.2)(8.9,-1.1)(10.0,-2.2)
\psline[linewidth=0.03cm,linestyle=dashed,dash=0.1cm 0.1cm](7.7,-1.0)(8.9,0.2)(10.2,-1.0)
\psline[linewidth=0.03cm,linestyle=dashed,dash=0.1cm 0.1cm](7.2,-0.4)(8.2,0.6)(9.2,-0.4)
\psline[linewidth=0.03cm,linestyle=dashed,dash=0.1cm 0.1cm](7.5,0.7)(8.2,1.4)(8.9,0.7)
\psline[linewidth=0.03cm,linestyle=dashed,dash=0.1cm 0.1cm](7.6,1.1)(8.6,2.1)(9.6,1.1)

% bottom dashed line -- starting line of vertices
\psline[linewidth=0.04cm,linestyle=dotted,dotsep=0.16cm](-0.5,-2.5)(10.7,-2.5)
% Top line - regeneration line
\psline[linewidth=0.04cm,linestyle=dotted,dotsep=0.16cm](-0.5,2.1)(10.7,2.1)
% The length T_1 (\bu^1, \bu^2)
\psline[linewidth=0.03cm]{<->}(4.5,-2.5)(4.5,2.1)
\rput[l](4.65,0.2){$T_1(\bu^1,\bu^2)$}

\end{pspicture}
%\end{pspicture}
%\input{construction.tex}
\caption{At regeneration step $\tau_1 (\bu^1,\bu^2)$ of the process
$ g_{\tau_1}(\bu^1) (d) = g_{\tau_1}(\bu^2)(d) $ and $ \Delta_{\tau_1} = \emptyset $}
\label{Fig:Regeneration1}
%\end{center}
\end{figure}

%\end{document}

%\end{document}

==> TreeStep.2014.07.28.tex <==
% \documentclass[a4paper,12pt]{article}
% \usepackage{pst-all}
% \begin{document}

\begin{figure}[!htb]
\centering
%\begin{center}\leavevmode
%includegraphics[width=.5\textwidth]{hist1}

\begin{pspicture}(0,-0.45)(9,3.8)
\pscircle(0,0){.1}
\pscircle(0.5,0){.1}
\pscircle(1,0){.1}
\pscircle(1.5,0){.1}
\pscircle(2,0){.1}
\pscircle(2.5,0){.1}
\pscircle(3,0){.1}
\pscircle(3.5,0){.1}
\pscircle[fillcolor=black,fillstyle=solid](4,0){.1}
\pscircle(4.5,0){.1}
\pscircle(5,0){.1}
\pscircle(5.5,0){.1}
\pscircle(6,0){.1}
\pscircle(6.5,0){.1}
\pscircle(7,0){.1}
\pscircle(7.5,0){.1}
\pscircle(8,0){.1}
\pscircle(8.5,0){.1}

\pscircle(0,0.5){.1}
\pscircle(0.5,0.5){.1}
\pscircle(1,0.5){.1}
\pscircle(1.5,0.5){.1}
\pscircle[linecolor=gray,fillcolor=black,fillstyle=solid](2,0.5){.1}
\pscircle[linecolor=gray](2.5,0.5){.1}
\pscircle[linecolor=gray](3,0.5){.1}
\pscircle[linecolor=gray](3.5,0.5){.1}
\pscircle[linecolor=gray](4,0.5){.1}
\pscircle[linecolor=gray](4.5,0.5){.1}
\pscircle[linecolor=gray](5,0.5){.1}
\pscircle[linecolor=gray](5.5,0.5){.1}
\pscircle[linecolor=gray](6,0.5){.1}
\pscircle(6.5,0.5){.1}
\pscircle(7,0.5){.1}
\pscircle(7.5,0.5){.1}
\pscircle(8,0.5){.1}
\pscircle(8.5,0.5){.1}


\pscircle(0,1){.1}
\pscircle(0.5,1){.1}
\pscircle(1,1){.1}
\pscircle[fillcolor=black,fillstyle=solid](1.5,1){.1}
\pscircle(2,1){.1}
% \pscircle[linecolor=red](2.5,1){.1}
% \pscircle[linecolor=red](3,1){.1}
% \pscircle[linecolor=red](3.5,1){.1}
% \pscircle[linecolor=red](4,1){.1}
% \pscircle[linecolor=red](4.5,1){.1}
% \pscircle[linecolor=red](5,1){.1}
% \pscircle[linecolor=red](5.5,1){.1}
\pscircle[linecolor=gray](2.5,1){.1}
\pscircle[linecolor=gray](3,1){.1}
\pscircle[linecolor=gray](3.5,1){.1}
\pscircle[linecolor=gray](4,1){.1}
\pscircle[linecolor=gray](4.5,1){.1}
\pscircle[linecolor=gray](5,1){.1}
\pscircle[linecolor=gray](5.5,1){.1}
\pscircle(6,1){.1}
\pscircle(6.5,1){.1}
\pscircle(7,1){.1}
\pscircle(7.5,1){.1}
\pscircle(8,1){.1}
\pscircle(8.5,1){.1}

\pscircle(0,1.5){.1}
\pscircle(0.5,1.5){.1}
\pscircle[fillcolor=black,fillstyle=solid](1,1.5){.1}
\pscircle(1.5,1.5){.1}
\pscircle(2,1.5){.1}
\pscircle(2.5,1.5){.1}
% \pscircle[linecolor=red](3,1.5){.1}
% \pscircle[linecolor=red](3.5,1.5){.1}
% \pscircle[linecolor=red](4,1.5){.1}
% \pscircle[linecolor=red](4.5,1.5){.1}
% \pscircle[linecolor=red](5,1.5){.1}
\pscircle[linecolor=gray,fillcolor=black,fillstyle=solid](3,1.5){.1}
\pscircle[linecolor=gray](3.5,1.5){.1}
\pscircle[linecolor=gray](4,1.5){.1}
\pscircle[linecolor=gray](4.5,1.5){.1}
\pscircle[linecolor=gray](5,1.5){.1}
\pscircle(5.5,1.5){.1}
\pscircle(6,1.5){.1}
\pscircle(6.5,1.5){.1}
\pscircle(7,1.5){.1}
\pscircle(7.5,1.5){.1}
\pscircle(8,1.5){.1}
\pscircle(8.5,1.5){.1}

\pscircle(0,2){.1}
\pscircle(0.5,2){.1}
\pscircle(1,2){.1}
\pscircle(1.5,2){.1}
\pscircle(2,2){.1}
\pscircle(2.5,2){.1}
\pscircle(3,2){.1}
% \pscircle[linecolor=red](3.5,2){.1}
% \pscircle[linecolor=red](4,2){.1}
% \pscircle[linecolor=red](4.5,2){.1}
\pscircle[linecolor=gray](3.5,2){.1}
\pscircle[linecolor=gray](4,2){.1}
\pscircle[linecolor=gray](4.5,2){.1}
\pscircle(5,2){.1}
\pscircle(5.5,2){.1}
\pscircle(6,2){.1}
\pscircle[fillcolor=black,fillstyle=solid](6.5,2){.1}
\pscircle(7,2){.1}
\pscircle(7.5,2){.1}
\pscircle(8,2){.1}
\pscircle(8.5,2){.1}

\pscircle(0,2.5){.1}
\pscircle(0.5,2.5){.1}
\pscircle(1,2.5){.1}
\pscircle[fillcolor=black,fillstyle=solid](1.5,2.5){.1}
\pscircle(2,2.5){.1}
\pscircle(2.5,2.5){.1}
\pscircle(3,2.5){.1}
\pscircle(3.5,2.5){.1}
\pscircle[linecolor=gray](4,2.5){.1}
\pscircle(4.5,2.5){.1}
\pscircle[fillcolor=black,fillstyle=solid](5,2.5){.1}
\pscircle(5.5,2.5){.1}
\pscircle(6,2.5){.1}
\pscircle[fillcolor=black,fillstyle=solid](6.5,2.5){.1}
\pscircle(7,2.5){.1}
\pscircle(7.5,2.5){.1}
\pscircle(8,2.5){.1}
\pscircle(8.5,2.5){.1}

\pscircle(0,3){.1}
\pscircle(0.5,3){.1}
\pscircle(1,3){.1}
\pscircle(1.5,3){.1}
\pscircle(2,3){.1}
\pscircle(2.5,3){.1}
\pscircle(3,3){.1}
\pscircle(3.5,3){.1}
\pscircle(4,3){.1}
\pscircle(4.5,3){.1}
\pscircle(5,3){.1}
\pscircle(5.5,3){.1}
\pscircle(6,3){.1}
\pscircle(6.5,3){.1}
\pscircle(7,3){.1}
\pscircle(7.5,3){.1}
\pscircle(8,3){.1}
\pscircle(8.5,3){.1}


\pscircle(0,3.5){.1}
\pscircle(0.5,3.5){.1}
\pscircle(1,3.5){.1}
\pscircle[fillcolor=black,fillstyle=solid](1.5,3.5){.1}
\pscircle(2,3.5){.1}
\pscircle(2.5,3.5){.1}
\pscircle[fillcolor=black,fillstyle=solid](3,3.5){.1}
\pscircle(3.5,3.5){.1}
\pscircle(4,3.5){.1}
\pscircle(4.5,3.5){.1}
\pscircle(5,3.5){.1}
\pscircle(5.5,3.5){.1}
\pscircle(6,3.5){.1}
\pscircle(6.5,3.5){.1}
\pscircle(7,3.5){.1}
\pscircle[fillcolor=black,fillstyle=solid](7.5,3.5){.1}
\pscircle(8,3.5){.1}
\pscircle(8.5,3.5){.1}


\pscircle[fillcolor=black,fillstyle=solid](2,1.5){.1}
\psline(4,0)(2.1,0.5)
\rput(4,-0.3){$\mathbf{u}$}
\rput(-0.6,0.7){$h(\mathbf{u})$}
\psline[linestyle=dashed](2,0.5)(6,0.5)
\psline[linestyle=dashed](2,0.5)(4,2.5)
\psline[linestyle=dashed](6,0.5)(4,2.5)
\psline[linestyle=dashed](-0.1,0.75)(1.5,0.75)
\psline[linestyle=dashed]{>}(1.9,0.6)(1.5,0.75)
\end{pspicture}
%\input{construction.tex}
\caption{The construction of ${h(\mathbf{u})}$ from ${\bf u}$ on $\Z^2$. The shaded points are open,
while the others are closed. Note that in order to get
${h(\mathbf{u})}$ from ${\bf u}$, we require information on the values
of the uniform random variables of the gray
vertices.}
\label{TreeStep1}
%\end{center}
\end{figure}

%\end{document}

%\end{document}

==> UpperBound.2014.07.28.tex <==
% !TEX root = ./../DSFrf.tex
% !TEX program = XeLaTeX

\begin{figure}[htb]
\centering
%\begin{center}\leavevmode


\begin{pspicture}(0,-1.0)(14,1.0)


\pscircle[fillcolor=black](0.5,0){.1}
\pscircle(0,0.5){.05}
\pscircle(0.5,0.5){.05}
\pscircle(1,0.5){.05}
\pscircle[fillcolor=black,fillstyle=solid](0.5,1){.1}
\psline(0.5,0)(0.5,1)
\rput(0.5,-0.4){$(0,0)$}


\pscircle[fillcolor=black](3,0){.1}
\pscircle(2.5,0.5){.05}
\pscircle(3,0.5){.05}
\pscircle[fillcolor=black,fillstyle=solid](3.5,0.5){.1}
\pscircle(3,1){.05}
\pscircle[fillcolor=black,fillstyle=solid](3.5,1){.1}
\psline(3,0)(3.5,0.5)(3.5,1)
\rput(3.0,-0.4){$(m,0)$}

\rput(1.5,-1.0){Case : $ m \geq 3 $}




\pscircle[fillcolor=black](6.5,0){.1}
\pscircle(6,0.5){.05}
\pscircle(6.5,0.5){.05}
\pscircle(7,0.5){.05}
\pscircle[fillcolor=black,fillstyle=solid](6.5,1){.1}
\psline(6.5,0)(6.5,1)
\rput[r](6.5,-0.4){$(0,0)$}


\pscircle[fillcolor=black](7.5,0){.1}
\pscircle(7.5,0.5){.05}
%\pscircle(8,0.5){.05}
\pscircle[fillcolor=black,fillstyle=solid](8,0.5){.1}
\pscircle(7.5,1){.05}
\pscircle[fillcolor=black,fillstyle=solid](8,1){.1}
\psline(7.5,0)(8,0.5)(8,1)
\rput[l](7.5,-0.4){$(m,0)$}

\rput(7,-1.0){Case : $ m =2 $}



\pscircle[fillcolor=black](12.5,0){.1}
\pscircle[fillcolor=black](13,0){.1}
\pscircle(12,0.5){.05}
\pscircle(12.5,0.5){.05}
\pscircle(13,0.5){.05}
\pscircle[fillcolor=black,fillstyle=solid](13.5,0.5){.1}
%\pscircle(0,1){.05}
\pscircle[fillcolor=black,fillstyle=solid](12.5,1){.1}
%\pscircle(1,1){.05}
\psline(12.5,0)(12.5,1)
\pscircle(13,1){.05}
\pscircle[fillcolor=black,fillstyle=solid](13.5,1){.1}
\psline(13,0)(13.5,0.5)(13.5,1)
\rput(12.0,-0.4){$(0,0)$}

\rput(13.5,-0.4){$(m,0)$}



\rput(12.5,-1.0){Case : $ m = 1 $}



\end{pspicture}

\caption{One possible realization of the event $\{ Z_{j+1} = m +1 \mid  Z_{j} = m \} $.
The bold vertices are open and all other vertices depicted are closed.}
\label{UpperBound}
%\end{center}
\end{figure}


==> Width.2014.07.28.tex <==
% \documentclass[a4paper,12pt]{article}
% \usepackage{pst-all}
% \begin{document}

% \begin{figure}[h]
% \begin{center}\leavevmode
%includegraphics[width=.5\textwidth]{hist1}

% Generated with LaTeXDraw 2.0.8
% Tue Aug 28 13:33:03 IST 2012
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% Generated with LaTeXDraw 2.0.8
% Sun Sep 30 11:03:29 IST 2012
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\begin{figure}[htb]

\begin{center}\leavevmode

% Generated with LaTeXDraw 2.0.8
% Mon Nov 19 21:14:50 IST 2012
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes

\begin{pspicture}(2.5,-1.65)(16.5,1.75)
\psframe[linewidth=0.025999999,dimen=outer,fillstyle=solid,fillcolor=lightgray](9.075469,1.493828)(3.4954686,-1.3261719)
\psframe[linewidth=0.025999999,dimen=outer,fillstyle=solid,fillcolor=lightgray](9.075469,-1.3261719)(9.075469,-1.3461719)
\psframe[linewidth=0.025999999,dimen=outer,fillstyle=solid,fillcolor=lightgray](16.115469,1.4738281)(9.895469,-1.3461719)
\psdots[dotsize=0.12](6.1192183,-1.3396094)
\psdots[dotsize=0.12](12.759218,-1.3196094)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](6.1392183,0.26039064)(4.6992188,-1.0996093)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](6.1592183,0.26039064)(7.5192184,-0.9196093)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](12.739219,-0.3396094)(11.939218,-1.0996093)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](12.739219,-0.3596094)(13.479218,-1.1196094)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](6.9592185,0.6603907)(5.9392185,-0.3196094)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](6.9592185,0.6603907)(7.8992186,-0.2996093)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](13.5192175,0.0403906)(12.579219,-0.8796094)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](13.5192175,0.0203906)(14.279219,-0.7396094)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](7.5792184,1.0603907)(6.779218,0.30039066)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](7.5792184,1.0403906)(8.319218,0.2803907)
\psline[linewidth=0.04cm](6.1592183,-1.2796094)(6.9592185,-0.4196093)
\psline[linewidth=0.04cm](7.5392184,0.0603907)(6.9992185,-0.3996093)
\psline[linewidth=0.04cm](7.5392184,0.0603907)(7.3592186,0.8403906)
\psline[linewidth=0.04cm](7.3592186,0.8803907)(7.3592186,1.4803905)
\psdots[dotsize=0.12](6.9592185,-0.4396093)
\psdots[dotsize=0.12](7.5592184,0.0603907)
\psdots[dotsize=0.12](7.3592186,0.8603907)
\psdots[dotsize=0.12](7.3592186,1.4603906)
\psdots[dotsize=0.12](13.459219,-1.0996093)
\psdots[dotsize=0.12](13.5192175,0.0203906)
\psline[linewidth=0.04cm](12.819218,-1.3196094)(13.439218,-1.0996093)
\psline[linewidth=0.04cm](13.479218,-1.0596095)(13.5192175,0.0403906)
\psline[linewidth=0.03cm,linestyle=dashed,dash=0.16cm 0.16cm](7.299218,1.4003907)(6.799218,0.9803906)
\psline[linewidth=0.03cm,linestyle=dashed,dash=0.16cm 0.16cm](7.3992186,1.4403907)(7.7392187,1.0803907)
\psdots[dotsize=0.12](12.959219,0.8603907)
\psline[linewidth=0.03cm,linestyle=dashed,dash=0.16cm 0.16cm](13.499219,1.4003907)(12.239219,0.20039064)
\psline[linewidth=0.03cm,linestyle=dashed,dash=0.16cm 0.16cm](13.539219,1.4403907)(14.719218,0.50039065)
\psline[linewidth=0.03cm,linestyle=dashed,dash=0.16cm 0.16cm](14.719218,0.50039065)(14.959219,0.2803907)
\psline[linewidth=0.05cm](13.499219,0.0603907)(12.959219,0.8203907)
\usefont{T1}{ptm}{m}{n}
\rput(5.90, -1.70){$\bu$}
\usefont{T1}{ptm}{m}{n}
\rput(12.55,-1.70){$\bv$}
\psdots[dotsize=0.12](12.953438,1.493828)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](12.933437,1.4538281)(12.533438,1.0738281)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](13.013437,1.493828)(13.413438,1.0938281)
\psline[linewidth=0.04cm](12.973437,0.9138281)(12.973437,1.493828)
\usefont{T1}{ptm}{m}{n}
%\rput(5.2875,0.5638281){$D_{0}^{\mathbf{0},\bx}(\mathbf{0})$}
\usefont{T1}{ptm}{m}{n}
%\rput(11.041406,0.3438281){$D_{0}^{\mathbf{0},\bx}(\bx)$}
\usefont{T1}{ptm}{m}{n}
\rput(4.80,0.95){$T_1^{(\text{Ind})} (\bu, \bv)$}
\usefont{T1}{ptm}{m}{n}
\rput(8.0,1.90){$g^{(\text{Ind})}_{\tau_{N_1^{\bu}}}(\bu)$}
\usefont{T1}{ptm}{m}{n}
\rput(13.5,1.90){$g^{(\text{Ind})}_{\tau_{N_1^{\bv} }}(\bv)$}
\psline[linewidth=0.025999999cm,linestyle=dashed,dash=0.16cm 0.16cm,arrowsize=0.1cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(12.835468,-1.6222657)(15.995468,-1.5422657)
\usefont{T1}{ptm}{m}{n}
\rput(14.396094,-1.9){$r$}
\psline[linewidth=0.025999999cm,linestyle=dashed,dash=0.16cm 0.16cm,arrowsize=0.1cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(6.135468,-1.6222657)(9.095468,-1.5422657)
\usefont{T1}{ptm}{m}{n}
\rput(7.80,-1.9){$r$}
\psline[linewidth=0.024cm,linestyle=dashed,dash=0.16cm 0.16cm,arrowsize=0.1cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(3.25,1.4672656)(3.25,-1.3527344)
\end{pspicture}
\caption{The shaded regions represent part of the cylinders (up to $T_1^{(\text{Ind})} (\bu, \bv)$) of width $ r $ around $ \bu $ and $ \bv$. In the left cylinder
we use the collection $ \{ U^{\bu}_{\bw} \} $, on the right cylinder
we use the collection $ \{ U^{\bv}_{\bw} \} $ and in the remaining region, we use $ \{ U_{\bw} \} $. }
\label{Width}

\end{center}
\end{figure}

%\end{pspicture}
%\input{construction.tex}

%\end{document}

%\end{document}
